Analysis of the image of pion-emitting sources in source center of mass frame

In this paper, we try a method to extract the image of pion-emitting source function in the center-of-mass frame of source (CMFS). We choose the identical pion pairs according to the difference of their energy and use these pion pairs to build the correlation function. The purpose is to reduce the effect of $\triangle E \triangle t$, thus the corresponding imaging result can tend to the real source function. We examine the effect of this method by comparing its results with real source functions extracted from models directly.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

